ANOVA approximation for high-dimensional control systems

We study the data-driven approximation of control-affine systems, where the drift and each control vector field exhibit a low-dimensional structure. While the ANOVA (ANalysis Of VAriance) decomposition is tailored to low-dimensional structures, a straightforward implementation does not exploit control affinity, rendering the approximation computationally expensive. We propose a coupled least squares approach for given state-control samples, whose ansatz is affine linear in the control by construction and can be realized by a preprocessing of the ANOVA index sets. Based on a Marcinkiewicz--Zygmund inequality for the resulting ansatz space, we prove a probabilistic $L_2$-error bound with explicitly given constants. Separate error control on drift and input vector fields renders the approach flexible to, e.\,g., parameter changes. Finally, we numerically illustrate the identification of the coupling structure via global sensitivity indices on discretizations of a nonlinear advection-diffusion equation, the shallow water equations and the viscous Burgers equation.

==> figures/anova_decomp_fourier.tex <==

\centering
\tdplotsetmaincoords{70}{120}
\begin{minipage}[b]{0.16\textwidth}
    \centering
    \begin{tikzpicture}[scale=1,tdplot_main_coords]
        \draw[-,opacity = 0.4] (0,0,0) -- (1,0,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,1,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,0,1);
        \pgfmathsetmacro\a{3}
        \foreach \x in {0,...,\a}{
            \foreach \y in {0,...,\a}{
                \foreach \z in {0,...,\a}{
                \pgfmathsetmacro\yi{\y/(\a+1)}
                \pgfmathsetmacro\xi{\x/(\a+1)}
                \pgfmathsetmacro\zi{\z/(\a+1)}
                \shade[ball color = tucmath!70, opacity = 0.8] (\xi,\yi,\zi) circle (2pt);
        }}}
    \end{tikzpicture}%\\
    $$\bk \in \N_0^3$$
\end{minipage}%
\begin{minipage}[t]{0.032\textwidth}
    \vspace*{-44pt}
    $=$
\end{minipage}%
\begin{minipage}[b]{0.16\textwidth}
    \centering
    \begin{tikzpicture}[scale=1,tdplot_main_coords]
        %%% 0d:
        \draw[-,opacity = 0.4] (0,0,0) -- (1,0,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,1,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,0,1);
        \shade[ball color = tuc!40, opacity = 0.8] (0,0,0) circle (2pt);
    \end{tikzpicture}\\
    \vspace*{-10pt}%
    $$\bk = \boldsymbol 0 $$
\end{minipage}%
\begin{minipage}[t]{0.032\textwidth}
    \vspace*{-44pt}
    $+$
\end{minipage}%
\begin{minipage}[b]{0.16\textwidth}
    \centering
    \begin{tikzpicture}[scale=1,tdplot_main_coords]
        \draw[-,opacity = 0.4] (0,0,0) -- (1,0,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,1,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,0,1);
        \pgfmathsetmacro\a{3}
        \foreach \y in {1,...,\a}{
            \pgfmathsetmacro\yi{\y/(\a+1)}
            \shade[ball color = tuc!70, opacity = 0.8] (0,\yi,0) circle (2pt);
            \shade[ball color = tucmath!70, opacity = 0.8] (\yi,0,0) circle (2pt);
            \shade[ball color = tucalert!70, opacity = 0.8] (0,0,\yi) circle (2pt);
        }
    \end{tikzpicture}\\
    \vspace*{-10pt}%
    $$|\supp \bk|  = 1$$
\end{minipage}%
\begin{minipage}[t]{0.032\textwidth}
    \vspace*{-44pt}
    $+$
\end{minipage}%
\begin{minipage}[b]{0.16\textwidth}
    \centering
    \begin{tikzpicture}[scale=1,tdplot_main_coords]
        \draw[-,opacity = 0.4] (0,0,0) -- (1,0,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,1,0);
        \draw[-,opacity = 0.4] (0,0,0) -- (0,0,1);
        \pgfmathsetmacro\a{3}
        \foreach \x in {1,...,\a}{
            \foreach \y in {1,...,\a}{
                \pgfmathsetmacro\yi{\y/(\a+1)}
                \pgfmathsetmacro\xi{\x/(\a+1)}
                \shade[ball color = tuc!70, opacity = 0.8] (\xi,\yi,0) circle (2pt);
                \shade[ball color = tucmath!70, opacity = 0.8] (\xi,0,\yi) circle (2pt);
                \shade[ball color = tucalert!70, opacity = 0.8] (0,\xi,\yi) circle (2pt);
        }}
        \draw[fill=tucalert, semitransparent] (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1)--cycle;
        \draw[fill=tucmath, semitransparent] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1)--cycle;
        \draw[fill=tuc, semitransparent] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0)--cycle;
    \end{tikzpicture}%\\
    % \vspace*{-10pt}
    $$|\supp \bk|  = 2$$
\end{minipage}%
\begin{minipage}[t]{0.032\textwidth}
    \vspace*{-44pt}
    $+$
\end{minipage}%
\begin{minipage}[b]{0.16\textwidth}
    \centering
    \begin{tikzpicture}[scale=1,tdplot_main_coords]
    \draw[-,opacity = 0.4] (0,0,0) -- (1,0,0);
    \draw[-,opacity = 0.4] (0,0,0) -- (0,1,0);
    \draw[-,opacity = 0.4] (0,0,0) -- (0,0,1);
    \pgfmathsetmacro\a{3}
    \foreach \x in {1,...,\a}{
        \foreach \y in {1,...,\a}{
            \foreach \z in {1,...,\a}{
            \pgfmathsetmacro\yi{\y/(\a+1)}
            \pgfmathsetmacro\xi{\x/(\a+1)}
            \pgfmathsetmacro\zi{\z/(\a+1)}
            \shade[ball color = tucmath!70, opacity = 0.8] (\xi,\yi,\zi) circle (2pt);
    }}}
    \end{tikzpicture}%\\
    % \vspace*{-10pt}
    $$|\supp \bk|  = 3$$
\end{minipage}



==> figures/error_M_advection_02.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4044mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={number of samples $M$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={15.49033804788709}, xmax={129112.74071728889}, xticklabels={{$10^{2}$,$10^{4}$}}, xtick={{100.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.279409420896454e-9}, ymax={2.5383739428325707}, yticklabels={{$10^{-5}$,$10^{0}$}}, ytick={{1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            20.0  1.407719025931415  \\
            40.0  1.2557480776878795  \\
            100.0  1.1529935261053688  \\
            200.0  0.2908147156650633  \\
            400.0  0.11471443389592935  \\
            1000.0  0.09124080258785476  \\
            2000.0  0.09168238173879519  \\
            4000.0  0.09266775372737017  \\
            10000.0  0.09221266073202748  \\
            20000.0  0.09207411177607043  \\
            40000.0  0.09152475292680559  \\
            100000.0  0.09132061768919285  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_M_advection_04.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4044mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={number of samples $M$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={15.49033804788709}, xmax={129112.74071728889}, xticklabels={{$10^{2}$,$10^{4}$}}, xtick={{100.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.60109896046584e-10}, ymax={2.4147098127363966}, yticklabels={{$10^{-5}$,$10^{0}$}}, ytick={{1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            20.0  1.2611726331417143  \\
            40.0  1.201976216357805  \\
            100.0  1.030429646586456  \\
            200.0  0.4244473378251633  \\
            400.0  0.132549852658581  \\
            1000.0  0.19593938153289775  \\
            2000.0  0.1872740745037041  \\
            4000.0  0.18881740109599932  \\
            10000.0  0.18641983062349285  \\
            20000.0  0.18611026831937796  \\
            40000.0  0.1863341071153947  \\
            100000.0  0.18593033447271373  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_M_burgers.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4107mm}, yshift={-0.4043mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={number of samples $M$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={23.235507071830632}, xmax={193669.11107593332}, xticklabels={{$10^{2}$,$10^{4}$}}, xtick={{100.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.6732960397437243e-9}, ymax={2.9474240099020617}, yticklabels={{$10^{-5}$,$10^{0}$}}, ytick={{1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            30.0  1.6134928887651476  \\
            60.0  1.4760068049964015  \\
            150.0  1.10456176157234  \\
            300.0  2.4192924972497293e-7  \\
            600.0  6.605380462583731e-8  \\
            1500.0  1.7382748532574523e-8  \\
            3000.0  9.401627599598611e-9  \\
            6000.0  3.5584477796657244e-8  \\
            15000.0  1.8747029549372303e-8  \\
            30000.0  9.187408726696916e-9  \\
            60000.0  1.3104768788485222e-8  \\
            150000.0  3.0566685217864454e-9  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_M_shallow_01.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4107mm}, yshift={-0.4043mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={number of samples $M$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={15.49033804788709}, xmax={129112.74071728889}, xticklabels={{$10^{2}$,$10^{4}$}}, xtick={{100.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.025964770835867484}, ymax={1.806040427422512}, yticklabels={{$10^{-1}$,$10^{0}$}}, ytick={{0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            20.0  1.5609024957260307  \\
            40.0  1.601716632182643  \\
            100.0  1.441936321856274  \\
            200.0  0.09585196276637752  \\
            400.0  0.030639144771592252  \\
            1000.0  0.029623433723668536  \\
            2000.0  0.029497598709908538  \\
            4000.0  0.029555479559991476  \\
            10000.0  0.029549215263019176  \\
            20000.0  0.029656035086099666  \\
            40000.0  0.02960425858310866  \\
            100000.0  0.02955198510109972  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_M_toy.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4107mm}, yshift={-0.4043mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={number of samples $M$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={15.49033804788709}, xmax={129112.74071728889}, xticklabels={{$10^{2}$,$10^{4}$}}, xtick={{100.0,10000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.205006361761529e-10}, ymax={1.6015246846874094}, yticklabels={{$10^{-5}$,$10^{0}$}}, ytick={{1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            20.0  0.8221215322212242  \\
            40.0  0.8139138143431505  \\
            100.0  0.6804479704820462  \\
            200.0  1.1798039431898881e-7  \\
            400.0  4.184691787525915e-8  \\
            1000.0  1.197826010646155e-8  \\
            2000.0  5.8440273166427115e-9  \\
            4000.0  8.177187035795926e-9  \\
            10000.0  1.0685303424344645e-8  \\
            20000.0  2.2730360998888735e-9  \\
            40000.0  5.09428934197538e-9  \\
            100000.0  1.6831442355123002e-9  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_q_advection_02.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4044mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={superposition dimension $q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.8499999999999996}, xmax={6.15}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.6233220790973577e-9}, ymax={0.7234250096361489}, yticklabels={{$10^{-6}$,$10^{-3}$}}, ytick={{1.0e-6,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4117283920567246  \\
            2.0  0.08879947751741454  \\
            3.0  0.08840036148123909  \\
            4.0  0.08892258286658448  \\
            5.0  0.08918309391637885  \\
            6.0  4.2438603022844475e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_q_advection_04.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4044mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={superposition dimension $q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.8499999999999996}, xmax={6.15}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.4056518153848166e-9}, ymax={0.43723789890047216}, yticklabels={{$10^{-6}$,$10^{-3}$}}, ytick={{1.0e-6,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2542898708935593  \\
            2.0  0.1774410911795262  \\
            3.0  1.4765561693513836e-8  \\
            4.0  1.4970030524072083e-8  \\
            5.0  2.0799300214384842e-8  \\
            6.0  2.574027644929882e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_q_burgers.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4044mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={superposition dimension $q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.8499999999999996}, xmax={6.15}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.0043162385211816e-9}, ymax={0.5963903704799286}, yticklabels={{$10^{-6}$,$10^{-3}$}}, ytick={{1.0e-6,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3433307979131953  \\
            2.0  7.685294356030766e-9  \\
            3.0  3.4816419363368844e-9  \\
            4.0  4.910437173929684e-9  \\
            5.0  6.565382951744956e-9  \\
            6.0  6.392824709653343e-9  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_q_shallow_01.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4045mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={superposition dimension $q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.8499999999999996}, xmax={6.15}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.02549008133967687}, ymax={0.7477609715320228}, yticklabels={{$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$}}, ytick={{0.03162277660168379,0.1,0.31622776601683794}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={26}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6795678802542797  \\
            2.0  0.02822375380401462  \\
            3.0  0.028222501131408357  \\
            4.0  0.02820911181825524  \\
            5.0  0.028230822488713246  \\
            6.0  0.028047953031351394  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/error_q_toy.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         ,%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.5, -0.62)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.4109mm}, yshift={-0.4044mm}, width={68.0000mm}, height={35.0000mm}, scaled x ticks={false}, xlabel={superposition dimension $q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.9099999999999999}, xmax={4.09}, xticklabels={{$1$,$2$,$3$,$4$}}, xtick={{1.0,2.0,3.0,4.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2\ \mathrm{error}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={8.135512131092154e-10}, ymax={1.2497803720365674}, yticklabels={{$10^{-5}$,$10^{0}$}}, ytick={{1.0e-5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6831960108191952  \\
            2.0  1.5711769803428243e-9  \\
            3.0  1.4803988226864869e-9  \\
            4.0  2.1400451874906584e-9  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fair_comparison_advection_gradient_gsis.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{F}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.9816mm}, yshift={-7.5339mm}, width={72.1105mm}, height={33.1259mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.01363636362781312}, ymax={0.46818181788825003}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4545454542604369  \\
            2.0  0.29090909103343293  \\
            3.0  0.16363636399155337  \\
            4.0  7.282749961965866e-19  \\
            5.0  2.461768788720062e-18  \\
            6.0  9.851441194999236e-19  \\
            7.0  2.3965046015969442e-18  \\
            8.0  4.261554599770301e-19  \\
            9.0  0.04545454527379113  \\
            10.0  1.2970196218678185e-18  \\
            11.0  1.843195138542997e-18  \\
            12.0  2.8087016698792288e-18  \\
            13.0  3.788271137233743e-18  \\
            14.0  1.8921608014959972e-18  \\
            15.0  2.1182045853819596e-18  \\
            16.0  0.04545454544078557  \\
            17.0  3.0068000244797e-18  \\
            18.0  3.3235922308781955e-18  \\
            19.0  2.7732584832569126e-18  \\
            20.0  3.472250021947974e-18  \\
            21.0  2.259411863409001e-18  \\
            22.0  3.381967646694568e-18  \\
            23.0  4.6060110258122075e-18  \\
            24.0  2.9752401045327916e-18  \\
            25.0  9.75922762029695e-19  \\
            26.0  2.026527431405572e-18  \\
            27.0  4.329226868631136e-18  \\
            28.0  4.425175559893241e-18  \\
            29.0  3.3603916289584253e-18  \\
            30.0  3.8896362618001896e-19  \\
            31.0  4.700949566074395e-18  \\
            32.0  3.901989855073382e-18  \\
            33.0  3.268238999084187e-18  \\
            34.0  3.195486298652215e-18  \\
            35.0  3.944351790495923e-18  \\
            36.0  1.0888056448670192e-18  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:1,0.4181818179196020) {x$_1$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:2,0.2545454546925980) {x$_2$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.1727272730767621) {x$_3$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:9,0.0545454543589999) {x$_1$x$_2$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:16,0.0545454545259943) {x$_2$x$_3$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{G}_{1}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.5783mm}, yshift={-7.5339mm}, width={72.1105mm}, height={33.1259mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.024000000003546795}, ymax={0.8240000001217733}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={right}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.10000000196641558  \\
            2.0  7.231515429871764e-17  \\
            3.0  0.09999999791535345  \\
            4.0  1.7544373160219747e-16  \\
            5.0  9.53719412080568e-17  \\
            6.0  5.988145911957217e-17  \\
            7.0  1.0925087374828816e-16  \\
            8.0  6.596169438527264e-17  \\
            9.0  6.913587176919243e-17  \\
            10.0  0.8000000001182266  \\
            11.0  1.2601389990092914e-16  \\
            12.0  4.562180254517492e-17  \\
            13.0  1.3637871303659918e-16  \\
            14.0  1.318013759446986e-16  \\
            15.0  9.378303684662671e-17  \\
            16.0  1.875138488285632e-16  \\
            17.0  1.234837488585615e-16  \\
            18.0  1.3743528253104225e-16  \\
            19.0  2.23052508240765e-16  \\
            20.0  2.0571975347715243e-16  \\
            21.0  1.4572414787425178e-16  \\
            22.0  1.5186367677144995e-16  \\
            23.0  2.0686660667988035e-16  \\
            24.0  4.53668860404448e-17  \\
            25.0  2.1671629048900738e-16  \\
            26.0  7.593975919794611e-17  \\
            27.0  1.8174607132737026e-16  \\
            28.0  1.4801376390629938e-16  \\
            29.0  6.563558008909677e-17  \\
            30.0  1.578305106581158e-16  \\
            31.0  2.55478073172817e-16  \\
            32.0  1.4091633034222573e-16  \\
            33.0  9.528560219537432e-17  \\
            34.0  2.143537861179799e-16  \\
            35.0  1.243091540082016e-16  \\
            36.0  3.566711335202167e-16  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:10,0.7360000001087684) {x$_1$x$_3$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:1,0.1160000019687801) {x$_1$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.1159999979177180) {x$_3$};
\end{axis}
\end{tikzpicture}


==> figures/fair_comparison_advection_nonlinadv_gsis.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{F}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.9837mm}, yshift={-7.5420mm}, width={72.1869mm}, height={33.1609mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.010000000026433253}, ymax={0.3433333342408751}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.33333333363985546  \\
            2.0  0.33333333214570265  \\
            3.0  0.33333333421444183  \\
            4.0  1.9904889287524256e-18  \\
            5.0  1.8688927535741352e-18  \\
            6.0  2.639525885171394e-18  \\
            7.0  4.824348646156564e-18  \\
            8.0  4.7020646671666495e-18  \\
            9.0  7.287879458897442e-18  \\
            10.0  1.0972707907020702e-17  \\
            11.0  4.3904382910953895e-18  \\
            12.0  1.1265862599236966e-17  \\
            13.0  3.3525082000374024e-18  \\
            14.0  5.74028214011679e-18  \\
            15.0  2.7655766387948817e-18  \\
            16.0  2.1337314970301163e-18  \\
            17.0  1.0209596222625378e-17  \\
            18.0  9.081876411854178e-18  \\
            19.0  9.512092177477968e-18  \\
            20.0  2.222932017863681e-18  \\
            21.0  4.997952510925445e-18  \\
            22.0  2.8651484986228458e-18  \\
            23.0  8.747008246480182e-18  \\
            24.0  4.589619222295549e-18  \\
            25.0  5.596505405744754e-18  \\
            26.0  7.795550076948562e-18  \\
            27.0  9.11265953909577e-18  \\
            28.0  8.540925168836018e-18  \\
            29.0  7.132660934554859e-18  \\
            30.0  6.444394386079689e-18  \\
            31.0  2.7178332224995845e-18  \\
            32.0  2.9723020171666095e-18  \\
            33.0  9.730254456929844e-18  \\
            34.0  4.79547841678364e-18  \\
            35.0  7.614842390605708e-18  \\
            36.0  7.561590756532312e-18  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:1,0.3066666669027001) {x$_1$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:2,0.3066666654085473) {x$_2$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.3066666674772865) {x$_3$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{G}_{1}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.6584mm}, yshift={-7.5420mm}, width={72.1869mm}, height={33.1609mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.010714285827724213}, ymax={0.3678571467518644}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={right}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.1428571419384767  \\
            2.0  2.1478595011532228e-17  \\
            3.0  0.14285714066660235  \\
            4.0  1.1671013309148323e-16  \\
            5.0  7.763086923246999e-17  \\
            6.0  7.437497733480292e-17  \\
            7.0  1.0734744402786087e-16  \\
            8.0  5.0747847911380594e-17  \\
            9.0  0.3571428564707781  \\
            10.0  1.0598316877498713e-16  \\
            11.0  2.833881384914856e-17  \\
            12.0  1.0082561112428501e-16  \\
            13.0  6.469289906646285e-17  \\
            14.0  1.5403954554767733e-16  \\
            15.0  9.99856362502134e-17  \\
            16.0  0.35714286092414016  \\
            17.0  4.8692557451990675e-17  \\
            18.0  1.4870905804128894e-16  \\
            19.0  1.1863867534180915e-16  \\
            20.0  8.238773477576627e-17  \\
            21.0  7.52410068894908e-17  \\
            22.0  6.414903764866526e-17  \\
            23.0  4.239427832779931e-17  \\
            24.0  5.458690681076911e-17  \\
            25.0  5.669189608809154e-17  \\
            26.0  9.651090815689717e-17  \\
            27.0  1.8430820785344766e-16  \\
            28.0  5.996680223708596e-17  \\
            29.0  8.389518681181846e-17  \\
            30.0  1.0348101710015361e-16  \\
            31.0  6.619315809999945e-17  \\
            32.0  6.416728264354087e-17  \\
            33.0  4.574363430779769e-17  \\
            34.0  6.11605252318223e-17  \\
            35.0  5.900940618346454e-17  \\
            36.0  1.3173975791548541e-16  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:9,0.3285714275968469) {x$_1$x$_2$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:16,0.3285714320502089) {x$_2$x$_3$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:1,0.1499999991569595) {x$_1$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.1499999978850852) {x$_3$};
\end{axis}
\end{tikzpicture}


==> figures/fair_comparison_burgers_gsis.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{F}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.0000mm}, yshift={-7.6040mm}, width={73.6133mm}, height={33.4334mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.009230769244677028}, ymax={0.3169230774005773}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.30769230744815107  \\
            2.0  0.30769230729033603  \\
            3.0  0.30769230815590026  \\
            4.0  4.1907863173770893e-19  \\
            5.0  2.7815983113199073e-18  \\
            6.0  4.221172412952823e-18  \\
            7.0  1.0832631955397614e-18  \\
            8.0  1.2472551141008584e-18  \\
            9.0  0.03846153851086708  \\
            10.0  4.045497882532551e-18  \\
            11.0  4.071960510760162e-18  \\
            12.0  1.5250275530660559e-18  \\
            13.0  9.152053001817805e-19  \\
            14.0  2.2960141143691277e-18  \\
            15.0  5.7085357535128484e-18  \\
            16.0  0.038461538594745506  \\
            17.0  1.9769940124017433e-18  \\
            18.0  1.6853328236399429e-18  \\
            19.0  2.1071732357109528e-18  \\
            20.0  2.817585968475367e-18  \\
            21.0  3.634339461833829e-18  \\
            22.0  2.7745135784913944e-18  \\
            23.0  2.4545635107838986e-18  \\
            24.0  2.1122120020158113e-18  \\
            25.0  2.815874695492239e-18  \\
            26.0  1.5775642451756232e-18  \\
            27.0  3.199573287996069e-18  \\
            28.0  1.9330940033156817e-18  \\
            29.0  2.6823171119287114e-18  \\
            30.0  1.0766471200216614e-18  \\
            31.0  1.7247337678243964e-18  \\
            32.0  2.4042504734281617e-18  \\
            33.0  1.6242578983301863e-18  \\
            34.0  2.707306855227052e-18  \\
            35.0  4.6043842020988225e-19  \\
            36.0  1.3781576442548326e-18  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:1,0.2830769227956790) {x$_1$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:2,0.2830769226378640) {x$_2$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.2830769235034282) {x$_3$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:9,0.0446153846739851) {x$_1$x$_2$};
    \node[above, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:16,0.0446153847578635) {x$_2$x$_3$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{G}_{1}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={77.1133mm}, yshift={-7.6040mm}, width={73.6133mm}, height={33.4334mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.0299999999999996}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={29}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.5064287385880673e-17  \\
            2.0  0.9999999999999996  \\
            3.0  6.611058635406324e-18  \\
            4.0  4.962525507223343e-18  \\
            5.0  1.5183232036668752e-17  \\
            6.0  9.55595198545737e-18  \\
            7.0  1.2946601599099259e-17  \\
            8.0  2.1601191809816433e-17  \\
            9.0  7.402533066733831e-18  \\
            10.0  1.4125990956652352e-17  \\
            11.0  1.488611117097201e-17  \\
            12.0  4.038799908344072e-18  \\
            13.0  1.0196583497888655e-17  \\
            14.0  2.2906624570231195e-17  \\
            15.0  3.4876380906010396e-17  \\
            16.0  7.048760844555211e-18  \\
            17.0  2.3938033742480997e-17  \\
            18.0  1.6852742067620745e-17  \\
            19.0  1.666089235643238e-17  \\
            20.0  1.4509236871539153e-17  \\
            21.0  1.1575514517147075e-17  \\
            22.0  2.2773352751144693e-17  \\
            23.0  1.4341980707422526e-17  \\
            24.0  2.6498258479995492e-17  \\
            25.0  1.996607933520904e-17  \\
            26.0  1.5366434080955957e-17  \\
            27.0  2.9731250400014437e-17  \\
            28.0  2.3307002337098387e-17  \\
            29.0  1.8000211513203887e-17  \\
            30.0  1.65170834665544e-17  \\
            31.0  1.9676325036487962e-17  \\
            32.0  1.8249077543391994e-17  \\
            33.0  1.6264487144363034e-17  \\
            34.0  1.143978763470377e-17  \\
            35.0  1.3588469470200296e-17  \\
            36.0  2.451225548205696e-17  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:2,0.9199999999999996) {x$_2$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{G}_{2}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={152.2267mm}, yshift={-7.6040mm}, width={73.6133mm}, height={33.4334mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.0002727272727272726}, ymax={0.009363636363636362}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$,$0.008$}}, ytick={{0.0,0.002,0.004,0.006,0.008}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={right}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={31}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.42795141922915e-19  \\
            2.0  2.1866900355877468e-18  \\
            3.0  2.994330501728138e-19  \\
            4.0  1.6968922037945152e-18  \\
            5.0  1.1035367771541796e-18  \\
            6.0  9.29186781988882e-19  \\
            7.0  5.265659651665152e-19  \\
            8.0  2.568200775461584e-18  \\
            9.0  1.6591105057057078e-18  \\
            10.0  4.722849339277432e-18  \\
            11.0  1.6271267523590655e-18  \\
            12.0  1.4659131312725165e-18  \\
            13.0  1.137725006894279e-18  \\
            14.0  1.569102547983465e-18  \\
            15.0  1.3390829316013587e-18  \\
            16.0  2.0455493944441286e-18  \\
            17.0  2.3477293039305696e-18  \\
            18.0  2.220302839484891e-18  \\
            19.0  1.3214650161463898e-18  \\
            20.0  1.5558291476304159e-18  \\
            21.0  2.3192071265707898e-18  \\
            22.0  1.250534802295216e-18  \\
            23.0  1.8046217295642784e-18  \\
            24.0  3.736399389734643e-18  \\
            25.0  1.2699963973383409e-18  \\
            26.0  6.980998342007072e-19  \\
            27.0  2.3865325001972714e-18  \\
            28.0  1.6387049150466665e-18  \\
            29.0  4.11539202267952e-18  \\
            30.0  1.0712811392397914e-18  \\
            31.0  1.4383792215655525e-18  \\
            32.0  2.763023818573624e-18  \\
            33.0  1.9235624671597087e-18  \\
            34.0  1.693125804031246e-18  \\
            35.0  1.208464355872339e-18  \\
            36.0  3.185674904303088e-18  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fair_comparison_shallow_gsis.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{F}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.9449mm}, yshift={-7.3945mm}, width={70.7747mm}, height={32.5122mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.008073744828158314}, ymax={0.27719857489291755}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$}}, ytick={{0.0,0.05000000000000001,0.10000000000000002,0.15000000000000002,0.20000000000000004,0.25000000000000006}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2300346260375056  \\
            2.0  1.0100327858608531e-10  \\
            3.0  0.23002324538799246  \\
            4.0  1.2295048484765454e-10  \\
            5.0  0.2691189696756263  \\
            6.0  2.6094131807371087e-10  \\
            7.0  0.26912482999515125  \\
            8.0  1.8946850004432422e-10  \\
            9.0  7.500595135600217e-10  \\
            10.0  1.7374906680142579e-10  \\
            11.0  4.5029111980740555e-10  \\
            12.0  0.0008489177209257486  \\
            13.0  3.5572383566937524e-10  \\
            14.0  9.04439316831428e-11  \\
            15.0  3.041569056607299e-10  \\
            16.0  3.7684263403569597e-10  \\
            17.0  3.4933599317669184e-10  \\
            18.0  3.4751649456716364e-10  \\
            19.0  2.5251401165547426e-10  \\
            20.0  7.827499399156646e-11  \\
            21.0  3.063013146842886e-10  \\
            22.0  2.8491318929435543e-10  \\
            23.0  3.5832693777423074e-10  \\
            24.0  3.688493221120344e-10  \\
            25.0  0.0008494028261987421  \\
            26.0  3.9466132413505753e-10  \\
            27.0  3.065339466820709e-10  \\
            28.0  2.5155220468869986e-10  \\
            29.0  6.960797131391682e-11  \\
            30.0  1.9621710414512913e-10  \\
            31.0  1.7870632620161347e-10  \\
            32.0  5.019968494020537e-10  \\
            33.0  2.2893536351144384e-10  \\
            34.0  1.7716789867460661e-10  \\
            35.0  1.2583377643471332e-10  \\
            36.0  4.03724135911912e-10  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:1,0.2085046396378935) {x$_1$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.2084932589883804) {x$_3$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:5,0.2475889832760142) {x$_5$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:7,0.2475948435955392) {x$_7$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{G}_{1}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={74.1783mm}, yshift={-7.3945mm}, width={70.7747mm}, height={32.5122mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.029999999374210884}, ymax={1.0299999817923529}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={right}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.415577394920719e-10  \\
            2.0  0.9999999823253746  \\
            3.0  3.6467293631651615e-10  \\
            4.0  1.1588836405497235e-10  \\
            5.0  3.6282688739594313e-10  \\
            6.0  1.448043280841878e-10  \\
            7.0  1.540701873310383e-10  \\
            8.0  3.278408091800419e-10  \\
            9.0  5.742917419243215e-10  \\
            10.0  6.496339686703156e-10  \\
            11.0  4.013513165605826e-10  \\
            12.0  9.142980269373072e-10  \\
            13.0  6.561939146460331e-10  \\
            14.0  5.785616871084919e-10  \\
            15.0  2.0970111970903538e-10  \\
            16.0  7.274684320343148e-10  \\
            17.0  5.763993233854772e-10  \\
            18.0  2.5667120559691803e-10  \\
            19.0  9.276733096340333e-11  \\
            20.0  7.162798726990659e-10  \\
            21.0  6.418589675944007e-10  \\
            22.0  1.188646937810398e-9  \\
            23.0  3.18461662912702e-10  \\
            24.0  5.439019538862892e-10  \\
            25.0  4.19729124149965e-10  \\
            26.0  9.616848398787973e-10  \\
            27.0  4.4423694829463215e-10  \\
            28.0  5.123560390386829e-10  \\
            29.0  3.325303510231303e-10  \\
            30.0  6.168466844738705e-10  \\
            31.0  6.706685183235848e-10  \\
            32.0  1.4526627380635454e-9  \\
            33.0  6.008038686615862e-10  \\
            34.0  4.788221983601957e-10  \\
            35.0  2.620359377745298e-10  \\
            36.0  2.640993792229733e-10  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:2,0.9199999837393447) {x$_2$};
\end{axis}
\end{tikzpicture}


==> figures/fair_comparison_toy_gsis.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{F}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.9661mm}, yshift={-7.4750mm}, width={71.5455mm}, height={32.8663mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.01500000002637819}, ymax={0.515000000905651}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={77}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  6.435553084220782e-18  \\
            2.0  8.85498664651176e-19  \\
            3.0  4.979481253559941e-19  \\
            4.0  2.5331845772800082e-18  \\
            5.0  1.553685904200195e-18  \\
            6.0  6.6286704300631996e-18  \\
            7.0  3.4282190924809553e-18  \\
            8.0  2.6050163462850296e-18  \\
            9.0  0.4999999991207272  \\
            10.0  7.647858842724964e-19  \\
            11.0  5.576052710028594e-18  \\
            12.0  2.158701618694071e-18  \\
            13.0  3.289300426912424e-18  \\
            14.0  4.216929497124182e-18  \\
            15.0  2.521381030969906e-18  \\
            16.0  1.448855819536289e-18  \\
            17.0  0.5000000008792729  \\
            18.0  3.032522143027856e-18  \\
            19.0  2.5989534448582354e-18  \\
            20.0  2.123194578942002e-18  \\
            21.0  1.473131950410602e-18  \\
            22.0  2.457678758062416e-18  \\
            23.0  2.396777224990214e-18  \\
            24.0  5.634054318475708e-19  \\
            25.0  2.3783568702197834e-18  \\
            26.0  4.836634279295951e-18  \\
            27.0  5.960437989411753e-18  \\
            28.0  1.5310481043794074e-18  \\
            29.0  4.405962975950393e-18  \\
            30.0  4.6651388935578496e-18  \\
            31.0  5.093001677886285e-18  \\
            32.0  5.450630445543472e-18  \\
            33.0  3.051399284370209e-18  \\
            34.0  3.867958805038416e-18  \\
            35.0  1.9483641215653562e-18  \\
            36.0  5.653372662562536e-18  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:9,0.4599999990503854) {x$_1$x$_2$};
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:17,0.4600000008089311) {x$_2$x$_4$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\tilde{G}_{1}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0431;green,0.0431;blue,0.0431}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={74.9862mm}, yshift={-7.4750mm}, width={71.5455mm}, height={32.8663mm}, scaled x ticks={false}, xlabel={ANOVA term index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05000000000000071}, xmax={37.05}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={GSI value}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.02999999999999997}, ymax={1.0299999999999998}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.5373;green,0.5294;blue,0.5059}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8824;green,0.8784;blue,0.851}, draw opacity={0.1}, line width={1}, solid}, yticklabel pos={right}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={79}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.1647;green,0.4706;blue,0.8392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  7.567779267669201e-18  \\
            2.0  6.010188675604164e-18  \\
            3.0  0.9999999999999999  \\
            4.0  7.548038605270683e-18  \\
            5.0  4.854720826392851e-18  \\
            6.0  3.901247263482593e-18  \\
            7.0  2.41519857192845e-18  \\
            8.0  3.1180612358634223e-18  \\
            9.0  5.8355516758873754e-18  \\
            10.0  8.45777293567117e-18  \\
            11.0  9.100843380928538e-18  \\
            12.0  5.7936069548310566e-18  \\
            13.0  5.50999789011316e-18  \\
            14.0  5.257504938692095e-18  \\
            15.0  2.7241876354028068e-18  \\
            16.0  7.54535389340245e-18  \\
            17.0  5.513504479926599e-18  \\
            18.0  5.525746552482929e-18  \\
            19.0  5.832397320891199e-18  \\
            20.0  9.583518538924874e-18  \\
            21.0  9.827650342066649e-18  \\
            22.0  1.0280957203563164e-17  \\
            23.0  1.6055130842059843e-17  \\
            24.0  1.2187646402108013e-17  \\
            25.0  4.938681312319347e-18  \\
            26.0  4.9446452694654315e-18  \\
            27.0  1.0808422388849026e-17  \\
            28.0  7.546537449396419e-18  \\
            29.0  8.993919009859901e-18  \\
            30.0  1.0232174698499607e-17  \\
            31.0  3.110780754170781e-17  \\
            32.0  6.095456435732423e-18  \\
            33.0  3.57059973966405e-18  \\
            34.0  4.347522071885483e-18  \\
            35.0  1.0271925088885268e-17  \\
            36.0  2.151734050807253e-18  \\
        }
        ;
    \node[below, color={rgb,1:red,0.3216;green,0.3176;blue,0.3059}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.85}, text opacity={1.0}, inner sep={0.6pt}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}]  at (axis cs:3,0.9199999999999999) {x$_3$};
\end{axis}
\end{tikzpicture}

